On the rank of general linear series on stable curves

We study the dimension of loci of special line bundles on stable curves and for a fixed semistable multidegree. In case of total degree $d = g - 1$, we characterize when the effective locus gives a Theta divisor. In case of degree $g - 2$ and $g$, we show that the locus is either empty or has the expected dimension. This leads to a new characterization of semistability in these degrees. In the remaining cases, we show that the special locus has codimension at least $2$. If the multidegree in addition is non-negative on each irreducible component of the curve, we show that the special locus contains an irrreducible component of expected dimension.

==> figure_bh1.tex <==
%Shape: Ellipse [id:dp06991055612989339] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.79,130.78) .. controls (116.79,129.11) and (118.18,127.76) .. (119.9,127.76) .. controls (121.61,127.76) and (123,129.11) .. (123,130.78) .. controls (123,132.45) and (121.61,133.8) .. (119.9,133.8) .. controls (118.18,133.8) and (116.79,132.45) .. (116.79,130.78) -- cycle ;
%Shape: Ellipse [id:dp4263935914569683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.19,130.38) .. controls (277.19,128.71) and (278.58,127.36) .. (280.3,127.36) .. controls (282.01,127.36) and (283.4,128.71) .. (283.4,130.38) .. controls (283.4,132.05) and (282.01,133.4) .. (280.3,133.4) .. controls (278.58,133.4) and (277.19,132.05) .. (277.19,130.38) -- cycle ;
%Curve Lines [id:da24818609407942227] 
\draw    (119.9,130.78) .. controls (159,69.8) and (239.4,67.98) .. (280.3,127.36) ;
\draw [shift={(199.42,83.94)}, rotate = 177.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da0872490631237215] 
\draw    (119.9,130.78) .. controls (159.8,191) and (240.2,194.42) .. (280.3,133.4) ;
\draw [shift={(200.02,177.55)}, rotate = 183.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4013263970987786] 
\draw    (119.9,130.78) -- (277.19,130.38) ;
\draw [shift={(198.55,130.58)}, rotate = 179.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (93.13,109.13) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (286.73,110.13) node [anchor=north west][inner sep=0.75pt]    {$2$};



==> figure_bh2.tex <==
%Curve Lines [id:da10916938707069002] 
\draw    (30.75,151.75) .. controls (70.75,121.75) and (74.5,127.33) .. (111.75,150.75) ;
\draw [shift={(71.01,131.18)}, rotate = 353.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da578853241252602] 
\draw    (30.75,151.75) .. controls (66.5,178.33) and (76.5,171.33) .. (111.75,150.75) ;
\draw [shift={(71.44,168.94)}, rotate = 0.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5604232552770898] 
\draw    (30.75,151.75) -- (111.75,150.75) ;
\draw [shift={(71.25,151.25)}, rotate = 359.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8109037675007043] 
\draw    (110.75,150.75) -- (197.75,149.75) ;
%Shape: Circle [id:dp6684559899002076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189,149.75) .. controls (189,147.13) and (191.13,145) .. (193.75,145) .. controls (196.37,145) and (198.5,147.13) .. (198.5,149.75) .. controls (198.5,152.37) and (196.37,154.5) .. (193.75,154.5) .. controls (191.13,154.5) and (189,152.37) .. (189,149.75) -- cycle ;
%Shape: Circle [id:dp3475996055003481] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26,151.75) .. controls (26,149.13) and (28.13,147) .. (30.75,147) .. controls (33.37,147) and (35.5,149.13) .. (35.5,151.75) .. controls (35.5,154.37) and (33.37,156.5) .. (30.75,156.5) .. controls (28.13,156.5) and (26,154.37) .. (26,151.75) -- cycle ;
%Shape: Circle [id:dp7356785508504424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,150.75) .. controls (106,148.13) and (108.13,146) .. (110.75,146) .. controls (113.37,146) and (115.5,148.13) .. (115.5,150.75) .. controls (115.5,153.37) and (113.37,155.5) .. (110.75,155.5) .. controls (108.13,155.5) and (106,153.37) .. (106,150.75) -- cycle ;
%Curve Lines [id:da6000731678900646] 
\draw    (257.55,151.35) .. controls (297.55,121.35) and (301.3,126.93) .. (338.55,150.35) ;
\draw [shift={(297.81,130.78)}, rotate = 173.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da22237304772301858] 
\draw    (257.55,151.35) .. controls (293.3,177.93) and (303.3,170.93) .. (338.55,150.35) ;
\draw [shift={(298.24,168.54)}, rotate = 180.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2124728667983653] 
\draw    (257.55,151.35) -- (338.55,150.35) ;
\draw [shift={(298.05,150.85)}, rotate = 179.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da01589441792794455] 
\draw    (337.55,150.35) -- (424.55,149.35) ;
%Shape: Circle [id:dp7682496266664878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.8,149.35) .. controls (415.8,146.73) and (417.93,144.6) .. (420.55,144.6) .. controls (423.17,144.6) and (425.3,146.73) .. (425.3,149.35) .. controls (425.3,151.97) and (423.17,154.1) .. (420.55,154.1) .. controls (417.93,154.1) and (415.8,151.97) .. (415.8,149.35) -- cycle ;
%Shape: Circle [id:dp3768503222464319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.8,151.35) .. controls (252.8,148.73) and (254.93,146.6) .. (257.55,146.6) .. controls (260.17,146.6) and (262.3,148.73) .. (262.3,151.35) .. controls (262.3,153.97) and (260.17,156.1) .. (257.55,156.1) .. controls (254.93,156.1) and (252.8,153.97) .. (252.8,151.35) -- cycle ;
%Shape: Circle [id:dp7179056495037555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.8,150.35) .. controls (332.8,147.73) and (334.93,145.6) .. (337.55,145.6) .. controls (340.17,145.6) and (342.3,147.73) .. (342.3,150.35) .. controls (342.3,152.97) and (340.17,155.1) .. (337.55,155.1) .. controls (334.93,155.1) and (332.8,152.97) .. (332.8,150.35) -- cycle ;
%Curve Lines [id:da5261983018962944] 
\draw    (481.55,150.02) .. controls (521.55,120.02) and (525.3,125.6) .. (562.55,149.02) ;
\draw [shift={(521.81,129.45)}, rotate = 353.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da639238420633433] 
\draw    (481.55,150.02) .. controls (517.3,176.6) and (527.3,169.6) .. (562.55,149.02) ;
\draw [shift={(522.24,167.2)}, rotate = 0.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9229513838056493] 
\draw    (481.55,150.02) -- (562.55,149.02) ;
\draw [shift={(522.05,149.52)}, rotate = 359.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp953469537430639] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (476.8,150.02) .. controls (476.8,147.39) and (478.93,145.27) .. (481.55,145.27) .. controls (484.17,145.27) and (486.3,147.39) .. (486.3,150.02) .. controls (486.3,152.64) and (484.17,154.77) .. (481.55,154.77) .. controls (478.93,154.77) and (476.8,152.64) .. (476.8,150.02) -- cycle ;
%Curve Lines [id:da9563791087881837] 
\draw    (562.35,149.62) .. controls (602.35,119.62) and (606.1,125.2) .. (643.35,148.62) ;
\draw [shift={(602.61,129.05)}, rotate = 173.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da15519739762152174] 
\draw    (562.35,149.62) .. controls (598.1,176.2) and (608.1,169.2) .. (643.35,148.62) ;
%Straight Lines [id:da09337827774570373] 
\draw    (562.35,149.62) -- (643.35,148.62) ;
\draw [shift={(602.85,149.12)}, rotate = 359.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp4335566947676577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (557.6,149.62) .. controls (557.6,146.99) and (559.73,144.87) .. (562.35,144.87) .. controls (564.97,144.87) and (567.1,146.99) .. (567.1,149.62) .. controls (567.1,152.24) and (564.97,154.37) .. (562.35,154.37) .. controls (559.73,154.37) and (557.6,152.24) .. (557.6,149.62) -- cycle ;
%Shape: Circle [id:dp38088691939862906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (638.6,148.62) .. controls (638.6,145.99) and (640.73,143.87) .. (643.35,143.87) .. controls (645.97,143.87) and (648.1,145.99) .. (648.1,148.62) .. controls (648.1,151.24) and (645.97,153.37) .. (643.35,153.37) .. controls (640.73,153.37) and (638.6,151.24) .. (638.6,148.62) -- cycle ;

% Text Node
\draw (17.4,123.2) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (108.2,119.6) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (197,121.6) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (244.2,122.8) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (335,119.2) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (423.8,121.2) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (468.2,121.47) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (559,117.87) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (647.8,119.87) node [anchor=north west][inner sep=0.75pt]    {$0$};

